Computations of HOMFLY homology

Khovanov--Rozansky's HOMFLY homology is determined for all prime knots with up to 11 crossings by direct computations.

==> tikz-picture/tikz-crossing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,109); %set diagram left start at 0, and has height of 109

%Straight Lines [id:da7979059503936952] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (39.62,19.12) -- (107.5,87) ;
\draw [shift={(37.5,17)}, rotate = 45] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da7279842833116223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (105.86,19.11) -- (37,87) ;
\draw [shift={(108,17)}, rotate = 135.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da5605408166706283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (203,87) .. controls (242.2,51.72) and (238.18,49.09) .. (205.53,18.88) ;
\draw [shift={(203.5,17)}, rotate = 402.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da8925010918239024] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (274,89) .. controls (236.76,52.74) and (239.86,48.17) .. (272.47,20.71) ;
\draw [shift={(274.5,19)}, rotate = 499.95] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;

% Text Node
\draw (23,9.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (116,12.4) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (22,77.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (115,80.4) node [anchor=north west][inner sep=0.75pt]    {$j$};
% Text Node
\draw (87,43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_c$};
% Text Node
\draw (34,40) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$-x_c$};
% Text Node
\draw (188,8.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (278,11.4) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (187,76.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (277,79.4) node [anchor=north west][inner sep=0.75pt]    {$j$};
% Text Node
\draw (204,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y_c$};
% Text Node
\draw (255,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$-y_c$};


\end{tikzpicture}

==> tikz-picture/tikz-elem-complex.tex <==
\begin{tikzpicture}[auto]
    \node (a) at (0, 0) {$R\{2,-2,-2\}$};
    \node (b) at (0,2.5) {$R\{0,-2,0\}$};
    \node (c) at (5,0) {$R\{0,0,-2\}$};
    \node (d) at (5,2.5) {$R\{0,0,0\}$};
    \node (C) at (-2.5, 1.25) {$C(D_c)=$};
    \draw[-latex, thick] (a) to node {$X_l-X_i$} (b);
    \draw[-latex, thick] (a) to node[swap] {$ (X_k-X_i)(X_l-X_i)$} (c);
    \draw[-latex, thick] (b) to node {$X_k-X_i$} (d);
    \draw[-latex, thick] (c) to node[swap] {$1$} (d);
    \node (p) at (7.75, 0.8) {$c$};
    \node (v1) at (7,2) {$k$};
    \node (v2) at (8.5,2) {$l$};
    \node (v3) at (7,0.5) {$i$};
    \node (v4) at (8.5,0.5) {$j$};
    \node (center) at (7.75,1.25) {};
    \draw [->, thick] (v3) edge (v2);
    \draw [->, thick] (center) edge (v1);
    \draw [thick] (v4) edge (center);
\end{tikzpicture}

\vspace{12pt}

\begin{tikzpicture}[auto]
    \node (a) at (-0.4, 0) {$R\{0,-2,0\}$};
    \node (b) at (-0.4,2.5) {$R\{0,-2,2\}$};
    \node (c) at (4.6,0) {$R\{0,0,0\}$};
    \node (d) at (4.6,2.5) {$R\{-2,0,2\}$};
    \node (C) at (-2.5, 1.25) {$C(D_c)=$};
    \draw[-latex, thick] (a) to node {$1$} (b);
    \draw[-latex, thick] (a) to node[swap] {$X_k-X_i$} (c);
    \draw[-latex, thick] (b) to node {$ (X_k-X_i)(X_l-X_i)$} (d);
    \draw[-latex, thick] (c) to node[swap] {$X_l-X_i$} (d);
    \node (p) at (7.75, 0.8) {$c$};
    \node (v1) at (7,2) {$k$};
    \node (v2) at (8.5,2) {$l$};
    \node (v3) at (7,0.5) {$i$};
    \node (v4) at (8.5,0.5) {$j$};
    \node (center) at (7.75,1.25) {};
    \draw [->, thick] (v4) edge (v1);
    \draw [->, thick] (center) edge (v2);
    \draw [thick] (v3) edge (center);
\end{tikzpicture}
